Topological conjugation of one dimensional maps

Topological conjugateness of one dimensional unimodal dynamical systems, which are generated by interval [0, 1] into itself maps are studied. We study the smoothness and differentiability of the conjugacy of symmetrical and non-symmetrical tent maps. Also weprove the extremal property of the length of the graph of the conjugacy of symmetrical and non-symmetrical tent maps.

==> (inline-0) <==
\begin{picture}(270,270)
\put(256,0){\line(0,1){256}} \put(0,256){\line(1,0){256}}
\put(0,0){\vector(1,0){270}} \put(0,0){\vector(0,1){270}}

\put(0,0){\circle*{4}} \put(100,111){\circle*{4}}
\put(100,122){\circle*{4}} \put(100,134){\circle*{4}}
\put(100,147){\circle*{4}} \put(100,161){\circle*{4}}
\put(100,176){\circle*{4}} \put(100,193){\circle*{4}}
\put(100,211){\circle*{4}} \put(100,232){\circle*{4}}
\put(104,115){\circle*{4}} \put(104,126){\circle*{4}}
\put(104,137){\circle*{4}} \put(104,149){\circle*{4}}
\put(104,163){\circle*{4}} \put(104,177){\circle*{4}}
\put(104,193){\circle*{4}} \put(104,212){\circle*{4}}
\put(104,232){\circle*{4}} \put(108,118){\circle*{4}}
\put(108,128){\circle*{4}} \put(108,139){\circle*{4}}
\put(108,150){\circle*{4}} \put(108,163){\circle*{4}}
\put(108,178){\circle*{4}} \put(108,193){\circle*{4}}
\put(108,212){\circle*{4}} \put(108,232){\circle*{4}}
\put(112,122){\circle*{4}} \put(112,131){\circle*{4}}
\put(112,142){\circle*{4}} \put(112,153){\circle*{4}}
\put(112,165){\circle*{4}} \put(112,179){\circle*{4}}
\put(112,194){\circle*{4}} \put(112,212){\circle*{4}}
\put(112,232){\circle*{4}} \put(116,126){\circle*{4}}
\put(116,137){\circle*{4}} \put(116,147){\circle*{4}}
\put(116,158){\circle*{4}} \put(116,170){\circle*{4}}
\put(116,183){\circle*{4}} \put(116,197){\circle*{4}}
\put(116,213){\circle*{4}} \put(116,233){\circle*{4}}
\put(12,117){\circle*{4}} \put(12,153){\circle*{4}}
\put(12,18){\circle*{4}} \put(12,199){\circle*{4}}
\put(12,25){\circle*{4}} \put(12,35){\circle*{4}}
\put(12,49){\circle*{4}} \put(12,66){\circle*{4}}
\put(12,88){\circle*{4}} \put(120,130){\circle*{4}}
\put(120,140){\circle*{4}} \put(120,150){\circle*{4}}
\put(120,161){\circle*{4}} \put(120,172){\circle*{4}}
\put(120,184){\circle*{4}} \put(120,198){\circle*{4}}
\put(120,214){\circle*{4}} \put(120,233){\circle*{4}}
\put(124,135){\circle*{4}} \put(124,146){\circle*{4}}
\put(124,156){\circle*{4}} \put(124,166){\circle*{4}}
\put(124,177){\circle*{4}} \put(124,188){\circle*{4}}
\put(124,201){\circle*{4}} \put(124,215){\circle*{4}}
\put(124,233){\circle*{4}} \put(128,141){\circle*{4}}
\put(128,154){\circle*{4}} \put(128,166){\circle*{4}}
\put(128,179){\circle*{4}} \put(128,192){\circle*{4}}
\put(128,205){\circle*{4}} \put(128,218){\circle*{4}}
\put(128,230){\circle*{4}} \put(128,243){\circle*{4}}
\put(132,146){\circle*{4}} \put(132,159){\circle*{4}}
\put(132,172){\circle*{4}} \put(132,185){\circle*{4}}
\put(132,197){\circle*{4}} \put(132,209){\circle*{4}}
\put(132,221){\circle*{4}} \put(132,232){\circle*{4}}
\put(132,244){\circle*{4}} \put(136,149){\circle*{4}}
\put(136,162){\circle*{4}} \put(136,175){\circle*{4}}
\put(136,187){\circle*{4}} \put(136,199){\circle*{4}}
\put(136,210){\circle*{4}} \put(136,221){\circle*{4}}
\put(136,232){\circle*{4}} \put(136,244){\circle*{4}}
\put(140,153){\circle*{4}} \put(140,165){\circle*{4}}
\put(140,177){\circle*{4}} \put(140,188){\circle*{4}}
\put(140,199){\circle*{4}} \put(140,210){\circle*{4}}
\put(140,221){\circle*{4}} \put(140,232){\circle*{4}}
\put(140,244){\circle*{4}} \put(144,156){\circle*{4}}
\put(144,168){\circle*{4}} \put(144,180){\circle*{4}}
\put(144,190){\circle*{4}} \put(144,201){\circle*{4}}
\put(144,211){\circle*{4}} \put(144,222){\circle*{4}}
\put(144,232){\circle*{4}} \put(144,244){\circle*{4}}
\put(148,160){\circle*{4}} \put(148,171){\circle*{4}}
\put(148,181){\circle*{4}} \put(148,192){\circle*{4}}
\put(148,202){\circle*{4}} \put(148,212){\circle*{4}}
\put(148,222){\circle*{4}} \put(148,232){\circle*{4}}
\put(148,244){\circle*{4}} \put(152,162){\circle*{4}}
\put(152,172){\circle*{4}} \put(152,182){\circle*{4}}
\put(152,192){\circle*{4}} \put(152,202){\circle*{4}}
\put(152,212){\circle*{4}} \put(152,222){\circle*{4}}
\put(152,232){\circle*{4}} \put(152,244){\circle*{4}}
\put(156,165){\circle*{4}} \put(156,175){\circle*{4}}
\put(156,184){\circle*{4}} \put(156,193){\circle*{4}}
\put(156,202){\circle*{4}} \put(156,212){\circle*{4}}
\put(156,222){\circle*{4}} \put(156,233){\circle*{4}}
\put(156,244){\circle*{4}} \put(16,105){\circle*{4}}
\put(16,134){\circle*{4}} \put(16,168){\circle*{4}}
\put(16,209){\circle*{4}} \put(16,23){\circle*{4}}
\put(16,33){\circle*{4}} \put(16,46){\circle*{4}}
\put(16,61){\circle*{4}} \put(16,81){\circle*{4}}
\put(160,169){\circle*{4}} \put(160,178){\circle*{4}}
\put(160,187){\circle*{4}} \put(160,195){\circle*{4}}
\put(160,204){\circle*{4}} \put(160,213){\circle*{4}}
\put(160,222){\circle*{4}} \put(160,233){\circle*{4}}
\put(160,244){\circle*{4}} \put(164,172){\circle*{4}}
\put(164,181){\circle*{4}} \put(164,188){\circle*{4}}
\put(164,196){\circle*{4}} \put(164,205){\circle*{4}}
\put(164,213){\circle*{4}} \put(164,223){\circle*{4}}
\put(164,233){\circle*{4}} \put(164,244){\circle*{4}}
\put(168,175){\circle*{4}} \put(168,182){\circle*{4}}
\put(168,189){\circle*{4}} \put(168,197){\circle*{4}}
\put(168,205){\circle*{4}} \put(168,213){\circle*{4}}
\put(168,223){\circle*{4}} \put(168,233){\circle*{4}}
\put(168,244){\circle*{4}} \put(172,177){\circle*{4}}
\put(172,183){\circle*{4}} \put(172,190){\circle*{4}}
\put(172,197){\circle*{4}} \put(172,205){\circle*{4}}
\put(172,213){\circle*{4}} \put(172,223){\circle*{4}}
\put(172,233){\circle*{4}} \put(172,244){\circle*{4}}
\put(176,180){\circle*{4}} \put(176,185){\circle*{4}}
\put(176,191){\circle*{4}} \put(176,197){\circle*{4}}
\put(176,205){\circle*{4}} \put(176,213){\circle*{4}}
\put(176,223){\circle*{4}} \put(176,233){\circle*{4}}
\put(176,244){\circle*{4}} \put(180,183){\circle*{4}}
\put(180,187){\circle*{4}} \put(180,192){\circle*{4}}
\put(180,198){\circle*{4}} \put(180,206){\circle*{4}}
\put(180,214){\circle*{4}} \put(180,223){\circle*{4}}
\put(180,233){\circle*{4}} \put(180,244){\circle*{4}}
\put(184,186){\circle*{4}} \put(184,189){\circle*{4}}
\put(184,193){\circle*{4}} \put(184,199){\circle*{4}}
\put(184,206){\circle*{4}} \put(184,214){\circle*{4}}
\put(184,223){\circle*{4}} \put(184,233){\circle*{4}}
\put(184,244){\circle*{4}} \put(188,189){\circle*{4}}
\put(188,191){\circle*{4}} \put(188,195){\circle*{4}}
\put(188,200){\circle*{4}} \put(188,206){\circle*{4}}
\put(188,214){\circle*{4}} \put(188,223){\circle*{4}}
\put(188,233){\circle*{4}} \put(188,244){\circle*{4}}
\put(192,193){\circle*{4}} \put(192,195){\circle*{4}}
\put(192,198){\circle*{4}} \put(192,202){\circle*{4}}
\put(192,208){\circle*{4}} \put(192,215){\circle*{4}}
\put(192,223){\circle*{4}} \put(192,233){\circle*{4}}
\put(192,244){\circle*{4}} \put(196,197){\circle*{4}}
\put(196,200){\circle*{4}} \put(196,203){\circle*{4}}
\put(196,208){\circle*{4}} \put(196,213){\circle*{4}}
\put(196,219){\circle*{4}} \put(196,226){\circle*{4}}
\put(196,235){\circle*{4}} \put(196,244){\circle*{4}}
\put(20,109){\circle*{4}} \put(20,137){\circle*{4}}
\put(20,170){\circle*{4}} \put(20,209){\circle*{4}}
\put(20,28){\circle*{4}} \put(20,38){\circle*{4}}
\put(20,51){\circle*{4}} \put(20,67){\circle*{4}}
\put(20,86){\circle*{4}} \put(200,201){\circle*{4}}
\put(200,203){\circle*{4}} \put(200,206){\circle*{4}}
\put(200,210){\circle*{4}} \put(200,215){\circle*{4}}
\put(200,220){\circle*{4}} \put(200,227){\circle*{4}}
\put(200,235){\circle*{4}} \put(200,244){\circle*{4}}
\put(204,204){\circle*{4}} \put(204,206){\circle*{4}}
\put(204,208){\circle*{4}} \put(204,211){\circle*{4}}
\put(204,215){\circle*{4}} \put(204,221){\circle*{4}}
\put(204,227){\circle*{4}} \put(204,235){\circle*{4}}
\put(204,244){\circle*{4}} \put(208,208){\circle*{4}}
\put(208,209){\circle*{4}} \put(208,211){\circle*{4}}
\put(208,214){\circle*{4}} \put(208,217){\circle*{4}}
\put(208,222){\circle*{4}} \put(208,228){\circle*{4}}
\put(208,235){\circle*{4}} \put(208,244){\circle*{4}}
\put(212,211){\circle*{4}} \put(212,212){\circle*{4}}
\put(212,213){\circle*{4}} \put(212,215){\circle*{4}}
\put(212,218){\circle*{4}} \put(212,222){\circle*{4}}
\put(212,228){\circle*{4}} \put(212,235){\circle*{4}}
\put(212,244){\circle*{4}} \put(216,213){\circle*{4}}
\put(216,214){\circle*{4}} \put(216,215){\circle*{4}}
\put(216,218){\circle*{4}} \put(216,222){\circle*{4}}
\put(216,228){\circle*{4}} \put(216,235){\circle*{4}}
\put(216,244){\circle*{4}} \put(220,215){\circle*{4}}
\put(220,216){\circle*{4}} \put(220,217){\circle*{4}}
\put(220,218){\circle*{4}} \put(220,222){\circle*{4}}
\put(220,228){\circle*{4}} \put(220,235){\circle*{4}}
\put(220,244){\circle*{4}} \put(224,218){\circle*{4}}
\put(224,219){\circle*{4}} \put(224,220){\circle*{4}}
\put(224,221){\circle*{4}} \put(224,223){\circle*{4}}
\put(224,228){\circle*{4}} \put(224,235){\circle*{4}}
\put(224,244){\circle*{4}} \put(228,224){\circle*{4}}
\put(228,225){\circle*{4}} \put(228,226){\circle*{4}}
\put(228,227){\circle*{4}} \put(228,231){\circle*{4}}
\put(228,237){\circle*{4}} \put(228,245){\circle*{4}}
\put(232,226){\circle*{4}} \put(232,227){\circle*{4}}
\put(232,228){\circle*{4}} \put(232,230){\circle*{4}}
\put(232,232){\circle*{4}} \put(232,237){\circle*{4}}
\put(232,245){\circle*{4}} \put(236,227){\circle*{4}}
\put(236,228){\circle*{4}} \put(236,229){\circle*{4}}
\put(236,230){\circle*{4}} \put(236,232){\circle*{4}}
\put(236,233){\circle*{4}} \put(236,237){\circle*{4}}
\put(236,245){\circle*{4}} \put(24,110){\circle*{4}}
\put(24,137){\circle*{4}} \put(24,170){\circle*{4}}
\put(24,209){\circle*{4}} \put(24,32){\circle*{4}}
\put(24,42){\circle*{4}} \put(24,54){\circle*{4}}
\put(24,69){\circle*{4}} \put(24,88){\circle*{4}}
\put(240,229){\circle*{4}} \put(240,230){\circle*{4}}
\put(240,231){\circle*{4}} \put(240,232){\circle*{4}}
\put(240,234){\circle*{4}} \put(240,237){\circle*{4}}
\put(240,245){\circle*{4}} \put(244,234){\circle*{4}}
\put(244,235){\circle*{4}} \put(244,237){\circle*{4}}
\put(244,239){\circle*{4}} \put(244,242){\circle*{4}}
\put(244,246){\circle*{4}} \put(248,235){\circle*{4}}
\put(248,236){\circle*{4}} \put(248,238){\circle*{4}}
\put(248,239){\circle*{4}} \put(248,240){\circle*{4}}
\put(248,243){\circle*{4}} \put(248,245){\circle*{4}}
\put(248,246){\circle*{4}} \put(252,239){\circle*{4}}
\put(252,241){\circle*{4}} \put(252,243){\circle*{4}}
\put(252,246){\circle*{4}} \put(252,248){\circle*{4}}
\put(252,250){\circle*{4}} \put(256,256){\circle*{4}}
\put(28,114){\circle*{4}} \put(28,140){\circle*{4}}
\put(28,172){\circle*{4}} \put(28,210){\circle*{4}}
\put(28,37){\circle*{4}} \put(28,47){\circle*{4}}
\put(28,60){\circle*{4}} \put(28,75){\circle*{4}}
\put(28,93){\circle*{4}} \put(32,108){\circle*{4}}
\put(32,131){\circle*{4}} \put(32,157){\circle*{4}}
\put(32,187){\circle*{4}} \put(32,219){\circle*{4}}
\put(32,43){\circle*{4}} \put(32,55){\circle*{4}}
\put(32,70){\circle*{4}} \put(32,88){\circle*{4}}
\put(36,113){\circle*{4}} \put(36,135){\circle*{4}}
\put(36,160){\circle*{4}} \put(36,188){\circle*{4}}
\put(36,220){\circle*{4}} \put(36,47){\circle*{4}}
\put(36,61){\circle*{4}} \put(36,76){\circle*{4}}
\put(36,93){\circle*{4}} \put(4,12){\circle*{4}}
\put(4,136){\circle*{4}} \put(4,188){\circle*{4}}
\put(4,19){\circle*{4}} \put(4,30){\circle*{4}}
\put(4,46){\circle*{4}} \put(4,67){\circle*{4}}
\put(4,7){\circle*{4}} \put(4,97){\circle*{4}}
\put(40,115){\circle*{4}} \put(40,136){\circle*{4}}
\put(40,161){\circle*{4}} \put(40,188){\circle*{4}}
\put(40,220){\circle*{4}} \put(40,51){\circle*{4}}
\put(40,64){\circle*{4}} \put(40,79){\circle*{4}}
\put(40,96){\circle*{4}} \put(44,115){\circle*{4}}
\put(44,137){\circle*{4}} \put(44,161){\circle*{4}}
\put(44,189){\circle*{4}} \put(44,220){\circle*{4}}
\put(44,54){\circle*{4}} \put(44,67){\circle*{4}}
\put(44,81){\circle*{4}} \put(44,97){\circle*{4}}
\put(48,117){\circle*{4}} \put(48,138){\circle*{4}}
\put(48,161){\circle*{4}} \put(48,189){\circle*{4}}
\put(48,220){\circle*{4}} \put(48,58){\circle*{4}}
\put(48,70){\circle*{4}} \put(48,84){\circle*{4}}
\put(48,99){\circle*{4}} \put(52,105){\circle*{4}}
\put(52,122){\circle*{4}} \put(52,142){\circle*{4}}
\put(52,164){\circle*{4}} \put(52,190){\circle*{4}}
\put(52,221){\circle*{4}} \put(52,63){\circle*{4}}
\put(52,75){\circle*{4}} \put(52,89){\circle*{4}}
\put(56,107){\circle*{4}} \put(56,124){\circle*{4}}
\put(56,143){\circle*{4}} \put(56,165){\circle*{4}}
\put(56,191){\circle*{4}} \put(56,221){\circle*{4}}
\put(56,67){\circle*{4}} \put(56,79){\circle*{4}}
\put(56,92){\circle*{4}} \put(60,113){\circle*{4}}
\put(60,129){\circle*{4}} \put(60,147){\circle*{4}}
\put(60,168){\circle*{4}} \put(60,192){\circle*{4}}
\put(60,221){\circle*{4}} \put(60,72){\circle*{4}}
\put(60,84){\circle*{4}} \put(60,98){\circle*{4}}
\put(64,108){\circle*{4}} \put(64,125){\circle*{4}}
\put(64,144){\circle*{4}} \put(64,164){\circle*{4}}
\put(64,185){\circle*{4}} \put(64,207){\circle*{4}}
\put(64,231){\circle*{4}} \put(64,77){\circle*{4}}
\put(64,92){\circle*{4}} \put(68,114){\circle*{4}}
\put(68,131){\circle*{4}} \put(68,149){\circle*{4}}
\put(68,168){\circle*{4}} \put(68,188){\circle*{4}}
\put(68,209){\circle*{4}} \put(68,232){\circle*{4}}
\put(68,82){\circle*{4}} \put(68,97){\circle*{4}}
\put(72,101){\circle*{4}} \put(72,117){\circle*{4}}
\put(72,133){\circle*{4}} \put(72,151){\circle*{4}}
\put(72,169){\circle*{4}} \put(72,188){\circle*{4}}
\put(72,209){\circle*{4}} \put(72,232){\circle*{4}}
\put(72,86){\circle*{4}} \put(76,103){\circle*{4}}
\put(76,118){\circle*{4}} \put(76,134){\circle*{4}}
\put(76,151){\circle*{4}} \put(76,169){\circle*{4}}
\put(76,189){\circle*{4}} \put(76,209){\circle*{4}}
\put(76,232){\circle*{4}} \put(76,89){\circle*{4}}
\put(8,114){\circle*{4}} \put(8,13){\circle*{4}}
\put(8,151){\circle*{4}} \put(8,198){\circle*{4}}
\put(8,20){\circle*{4}} \put(8,30){\circle*{4}}
\put(8,43){\circle*{4}} \put(8,61){\circle*{4}}
\put(8,84){\circle*{4}} \put(80,107){\circle*{4}}
\put(80,121){\circle*{4}} \put(80,137){\circle*{4}}
\put(80,153){\circle*{4}} \put(80,170){\circle*{4}}
\put(80,189){\circle*{4}} \put(80,209){\circle*{4}}
\put(80,232){\circle*{4}} \put(80,93){\circle*{4}}
\put(84,109){\circle*{4}} \put(84,123){\circle*{4}}
\put(84,138){\circle*{4}} \put(84,154){\circle*{4}}
\put(84,171){\circle*{4}} \put(84,189){\circle*{4}}
\put(84,209){\circle*{4}} \put(84,232){\circle*{4}}
\put(84,96){\circle*{4}} \put(88,111){\circle*{4}}
\put(88,124){\circle*{4}} \put(88,138){\circle*{4}}
\put(88,154){\circle*{4}} \put(88,171){\circle*{4}}
\put(88,189){\circle*{4}} \put(88,209){\circle*{4}}
\put(88,232){\circle*{4}} \put(88,99){\circle*{4}}
\put(92,102){\circle*{4}} \put(92,113){\circle*{4}}
\put(92,126){\circle*{4}} \put(92,139){\circle*{4}}
\put(92,154){\circle*{4}} \put(92,171){\circle*{4}}
\put(92,189){\circle*{4}} \put(92,209){\circle*{4}}
\put(92,232){\circle*{4}} \put(96,106){\circle*{4}}
\put(96,117){\circle*{4}} \put(96,129){\circle*{4}}
\put(96,142){\circle*{4}} \put(96,156){\circle*{4}}
\put(96,172){\circle*{4}} \put(96,190){\circle*{4}}
\put(96,210){\circle*{4}} \put(96,232){\circle*{4}}

\qbezier(0,0)(0,0)(4,7) \qbezier(0,0)(0,0)(4,12)
\qbezier(0,0)(0,0)(4,19)    \qbezier(0,0)(0,0)(4,30)
\qbezier(0,0)(0,0)(4,46)    \qbezier(0,0)(0,0)(4,67)
\qbezier(0,0)(0,0)(4,97)    \qbezier(0,0)(0,0)(4,136)
\qbezier(0,0)(0,0)(4,188) \qbezier(4,7)(4,7)(8,13)
\qbezier(4,12)(4,12)(8,20)  \qbezier(4,19)(4,19)(8,30)
\qbezier(4,30)(4,30)(8,43)  \qbezier(4,46)(4,46)(8,61)
\qbezier(4,67)(4,67)(8,84)  \qbezier(4,97)(4,97)(8,114)
\qbezier(4,136)(4,136)(8,151)   \qbezier(4,188)(4,188)(8,198)
\qbezier(8,13)(8,13)(12,18) \qbezier(8,20)(8,20)(12,25)
\qbezier(8,30)(8,30)(12,35) \qbezier(8,43)(8,43)(12,49)
\qbezier(8,61)(8,61)(12,66) \qbezier(8,84)(8,84)(12,88)
\qbezier(8,114)(8,114)(12,117)  \qbezier(8,151)(8,151)(12,153)
\qbezier(8,198)(8,198)(12,199) \qbezier(12,18)(12,18)(16,23)
\qbezier(12,25)(12,25)(16,33)   \qbezier(12,35)(12,35)(16,46)
\qbezier(12,49)(12,49)(16,61)   \qbezier(12,66)(12,66)(16,81)
\qbezier(12,88)(12,88)(16,105)  \qbezier(12,117)(12,117)(16,134)
\qbezier(12,153)(12,153)(16,168) \qbezier(12,199)(12,199)(16,209)
\qbezier(16,23)(16,23)(20,28) \qbezier(16,33)(16,33)(20,38)
\qbezier(16,46)(16,46)(20,51) \qbezier(16,61)(16,61)(20,67)
\qbezier(16,81)(16,81)(20,86) \qbezier(16,105)(16,105)(20,109)
\qbezier(16,134)(16,134)(20,137) \qbezier(16,168)(16,168)(20,170)
\qbezier(16,209)(16,209)(20,209) \qbezier(20,28)(20,28)(24,32)
\qbezier(20,38)(20,38)(24,42)   \qbezier(20,51)(20,51)(24,54)
\qbezier(20,67)(20,67)(24,69)   \qbezier(20,86)(20,86)(24,88)
\qbezier(20,109)(20,109)(24,110) \qbezier(20,137)(20,137)(24,137)
\qbezier(20,170)(20,170)(24,170) \qbezier(20,209)(20,209)(24,209)
\qbezier(24,32)(24,32)(28,37) \qbezier(24,42)(24,42)(28,47)
\qbezier(24,54)(24,54)(28,60) \qbezier(24,69)(24,69)(28,75)
\qbezier(24,88)(24,88)(28,93) \qbezier(24,110)(24,110)(28,114)
\qbezier(24,137)(24,137)(28,140) \qbezier(24,170)(24,170)(28,172)
\qbezier(24,209)(24,209)(28,210) \qbezier(28,37)(28,37)(32,43)
\qbezier(28,47)(28,47)(32,55)   \qbezier(28,60)(28,60)(32,70)
\qbezier(28,75)(28,75)(32,88)   \qbezier(28,93)(28,93)(32,108)
\qbezier(28,114)(28,114)(32,131) \qbezier(28,140)(28,140)(32,157)
\qbezier(28,172)(28,172)(32,187) \qbezier(28,210)(28,210)(32,219)
\qbezier(32,43)(32,43)(36,47) \qbezier(32,55)(32,55)(36,61)
\qbezier(32,70)(32,70)(36,76) \qbezier(32,88)(32,88)(36,93)
\qbezier(32,108)(32,108)(36,113) \qbezier(32,131)(32,131)(36,135)
\qbezier(32,157)(32,157)(36,160) \qbezier(32,187)(32,187)(36,188)
\qbezier(32,219)(32,219)(36,220) \qbezier(36,47)(36,47)(40,51)
\qbezier(36,61)(36,61)(40,64)   \qbezier(36,76)(36,76)(40,79)
\qbezier(36,93)(36,93)(40,96)   \qbezier(36,113)(36,113)(40,115)
\qbezier(36,135)(36,135)(40,136) \qbezier(36,160)(36,160)(40,161)
\qbezier(36,188)(36,188)(40,188) \qbezier(36,220)(36,220)(40,220)
\qbezier(40,51)(40,51)(44,54) \qbezier(40,64)(40,64)(44,67)
\qbezier(40,79)(40,79)(44,81) \qbezier(40,96)(40,96)(44,97)
\qbezier(40,115)(40,115)(44,115) \qbezier(40,136)(40,136)(44,137)
\qbezier(40,161)(40,161)(44,161) \qbezier(40,188)(40,188)(44,189)
\qbezier(40,220)(40,220)(44,220) \qbezier(44,54)(44,54)(48,58)
\qbezier(44,67)(44,67)(48,70)   \qbezier(44,81)(44,81)(48,84)
\qbezier(44,97)(44,97)(48,99)   \qbezier(44,115)(44,115)(48,117)
\qbezier(44,137)(44,137)(48,138) \qbezier(44,161)(44,161)(48,161)
\qbezier(44,189)(44,189)(48,189) \qbezier(44,220)(44,220)(48,220)
\qbezier(48,58)(48,58)(52,63) \qbezier(48,70)(48,70)(52,75)
\qbezier(48,84)(48,84)(52,89) \qbezier(48,99)(48,99)(52,105)
\qbezier(48,117)(48,117)(52,122) \qbezier(48,138)(48,138)(52,142)
\qbezier(48,161)(48,161)(52,164) \qbezier(48,189)(48,189)(52,190)
\qbezier(48,220)(48,220)(52,221) \qbezier(52,63)(52,63)(56,67)
\qbezier(52,75)(52,75)(56,79)   \qbezier(52,89)(52,89)(56,92)
\qbezier(52,105)(52,105)(56,107) \qbezier(52,122)(52,122)(56,124)
\qbezier(52,142)(52,142)(56,143) \qbezier(52,164)(52,164)(56,165)
\qbezier(52,190)(52,190)(56,191) \qbezier(52,221)(52,221)(56,221)
\qbezier(56,67)(56,67)(60,72) \qbezier(56,79)(56,79)(60,84)
\qbezier(56,92)(56,92)(60,98) \qbezier(56,107)(56,107)(60,113)
\qbezier(56,124)(56,124)(60,129) \qbezier(56,143)(56,143)(60,147)
\qbezier(56,165)(56,165)(60,168) \qbezier(56,191)(56,191)(60,192)
\qbezier(56,221)(56,221)(60,221) \qbezier(60,72)(60,72)(64,77)
\qbezier(60,84)(60,84)(64,92)   \qbezier(60,98)(60,98)(64,108)
\qbezier(60,113)(60,113)(64,125) \qbezier(60,129)(60,129)(64,144)
\qbezier(60,147)(60,147)(64,164) \qbezier(60,168)(60,168)(64,185)
\qbezier(60,192)(60,192)(64,207) \qbezier(60,221)(60,221)(64,231)
\qbezier(64,77)(64,77)(68,82) \qbezier(64,92)(64,92)(68,97)
\qbezier(64,108)(64,108)(68,114) \qbezier(64,125)(64,125)(68,131)
\qbezier(64,144)(64,144)(68,149) \qbezier(64,164)(64,164)(68,168)
\qbezier(64,185)(64,185)(68,188) \qbezier(64,207)(64,207)(68,209)
\qbezier(64,231)(64,231)(68,232) \qbezier(68,82)(68,82)(72,86)
\qbezier(68,97)(68,97)(72,101)  \qbezier(68,114)(68,114)(72,117)
\qbezier(68,131)(68,131)(72,133) \qbezier(68,149)(68,149)(72,151)
\qbezier(68,168)(68,168)(72,169) \qbezier(68,188)(68,188)(72,188)
\qbezier(68,209)(68,209)(72,209) \qbezier(68,232)(68,232)(72,232)
\qbezier(72,86)(72,86)(76,89) \qbezier(72,101)(72,101)(76,103)
\qbezier(72,117)(72,117)(76,118) \qbezier(72,133)(72,133)(76,134)
\qbezier(72,151)(72,151)(76,151) \qbezier(72,169)(72,169)(76,169)
\qbezier(72,188)(72,188)(76,189) \qbezier(72,209)(72,209)(76,209)
\qbezier(72,232)(72,232)(76,232) \qbezier(76,89)(76,89)(80,93)
\qbezier(76,103)(76,103)(80,107) \qbezier(76,118)(76,118)(80,121)
\qbezier(76,134)(76,134)(80,137) \qbezier(76,151)(76,151)(80,153)
\qbezier(76,169)(76,169)(80,170) \qbezier(76,189)(76,189)(80,189)
\qbezier(76,209)(76,209)(80,209) \qbezier(76,232)(76,232)(80,232)
\qbezier(80,93)(80,93)(84,96) \qbezier(80,107)(80,107)(84,109)
\qbezier(80,121)(80,121)(84,123) \qbezier(80,137)(80,137)(84,138)
\qbezier(80,153)(80,153)(84,154) \qbezier(80,170)(80,170)(84,171)
\qbezier(80,189)(80,189)(84,189) \qbezier(80,209)(80,209)(84,209)
\qbezier(80,232)(80,232)(84,232) \qbezier(84,96)(84,96)(88,99)
\qbezier(84,109)(84,109)(88,111) \qbezier(84,123)(84,123)(88,124)
\qbezier(84,138)(84,138)(88,138) \qbezier(84,154)(84,154)(88,154)
\qbezier(84,171)(84,171)(88,171) \qbezier(84,189)(84,189)(88,189)
\qbezier(84,209)(84,209)(88,209) \qbezier(84,232)(84,232)(88,232)
\qbezier(88,99)(88,99)(92,102) \qbezier(88,111)(88,111)(92,113)
\qbezier(88,124)(88,124)(92,126) \qbezier(88,138)(88,138)(92,139)
\qbezier(88,154)(88,154)(92,154) \qbezier(88,171)(88,171)(92,171)
\qbezier(88,189)(88,189)(92,189) \qbezier(88,209)(88,209)(92,209)
\qbezier(88,232)(88,232)(92,232) \qbezier(92,102)(92,102)(96,106)
\qbezier(92,113)(92,113)(96,117) \qbezier(92,126)(92,126)(96,129)
\qbezier(92,139)(92,139)(96,142) \qbezier(92,154)(92,154)(96,156)
\qbezier(92,171)(92,171)(96,172) \qbezier(92,189)(92,189)(96,190)
\qbezier(92,209)(92,209)(96,210) \qbezier(92,232)(92,232)(96,232)
\qbezier(96,106)(96,106)(100,111)
\qbezier(96,117)(96,117)(100,122)
\qbezier(96,129)(96,129)(100,134)
\qbezier(96,142)(96,142)(100,147)
\qbezier(96,156)(96,156)(100,161)
\qbezier(96,172)(96,172)(100,176)
\qbezier(96,190)(96,190)(100,193)
\qbezier(96,210)(96,210)(100,211)
\qbezier(96,232)(96,232)(100,232)
\qbezier(100,111)(100,111)(104,115)
\qbezier(100,122)(100,122)(104,126)
\qbezier(100,134)(100,134)(104,137)
\qbezier(100,147)(100,147)(104,149)
\qbezier(100,161)(100,161)(104,163)
\qbezier(100,176)(100,176)(104,177)
\qbezier(100,193)(100,193)(104,193)
\qbezier(100,211)(100,211)(104,212)
\qbezier(100,232)(100,232)(104,232)
\qbezier(104,115)(104,115)(108,118)
\qbezier(104,126)(104,126)(108,128)
\qbezier(104,137)(104,137)(108,139)
\qbezier(104,149)(104,149)(108,150)
\qbezier(104,163)(104,163)(108,163)
\qbezier(104,177)(104,177)(108,178)
\qbezier(104,193)(104,193)(108,193)
\qbezier(104,212)(104,212)(108,212)
\qbezier(104,232)(104,232)(108,232)
\qbezier(108,118)(108,118)(112,122)
\qbezier(108,128)(108,128)(112,131)
\qbezier(108,139)(108,139)(112,142)
\qbezier(108,150)(108,150)(112,153)
\qbezier(108,163)(108,163)(112,165)
\qbezier(108,178)(108,178)(112,179)
\qbezier(108,193)(108,193)(112,194)
\qbezier(108,212)(108,212)(112,212)
\qbezier(108,232)(108,232)(112,232)
\qbezier(112,122)(112,122)(116,126)
\qbezier(112,131)(112,131)(116,137)
\qbezier(112,142)(112,142)(116,147)
\qbezier(112,153)(112,153)(116,158)
\qbezier(112,165)(112,165)(116,170)
\qbezier(112,179)(112,179)(116,183)
\qbezier(112,194)(112,194)(116,197)
\qbezier(112,212)(112,212)(116,213)
\qbezier(112,232)(112,232)(116,233)
\qbezier(116,126)(116,126)(120,130)
\qbezier(116,137)(116,137)(120,140)
\qbezier(116,147)(116,147)(120,150)
\qbezier(116,158)(116,158)(120,161)
\qbezier(116,170)(116,170)(120,172)
\qbezier(116,183)(116,183)(120,184)
\qbezier(116,197)(116,197)(120,198)
\qbezier(116,213)(116,213)(120,214)
\qbezier(116,233)(116,233)(120,233)
\qbezier(120,130)(120,130)(124,135)
\qbezier(120,140)(120,140)(124,146)
\qbezier(120,150)(120,150)(124,156)
\qbezier(120,161)(120,161)(124,166)
\qbezier(120,172)(120,172)(124,177)
\qbezier(120,184)(120,184)(124,188)
\qbezier(120,198)(120,198)(124,201)
\qbezier(120,214)(120,214)(124,215)
\qbezier(120,233)(120,233)(124,233)
\qbezier(124,135)(124,135)(128,141)
\qbezier(124,146)(124,146)(128,154)
\qbezier(124,156)(124,156)(128,166)
\qbezier(124,166)(124,166)(128,179)
\qbezier(124,177)(124,177)(128,192)
\qbezier(124,188)(124,188)(128,205)
\qbezier(124,201)(124,201)(128,218)
\qbezier(124,215)(124,215)(128,230)
\qbezier(124,233)(124,233)(128,243)
\qbezier(128,141)(128,141)(132,146)
\qbezier(128,154)(128,154)(132,159)
\qbezier(128,166)(128,166)(132,172)
\qbezier(128,179)(128,179)(132,185)
\qbezier(128,192)(128,192)(132,197)
\qbezier(128,205)(128,205)(132,209)
\qbezier(128,218)(128,218)(132,221)
\qbezier(128,230)(128,230)(132,232)
\qbezier(128,243)(128,243)(132,244)
\qbezier(132,146)(132,146)(136,149)
\qbezier(132,159)(132,159)(136,162)
\qbezier(132,172)(132,172)(136,175)
\qbezier(132,185)(132,185)(136,187)
\qbezier(132,197)(132,197)(136,199)
\qbezier(132,209)(132,209)(136,210)
\qbezier(132,221)(132,221)(136,221)
\qbezier(132,232)(132,232)(136,232)
\qbezier(132,244)(132,244)(136,244)
\qbezier(136,149)(136,149)(140,153)
\qbezier(136,162)(136,162)(140,165)
\qbezier(136,175)(136,175)(140,177)
\qbezier(136,187)(136,187)(140,188)
\qbezier(136,199)(136,199)(140,199)
\qbezier(136,210)(136,210)(140,210)
\qbezier(136,221)(136,221)(140,221)
\qbezier(136,232)(136,232)(140,232)
\qbezier(136,244)(136,244)(140,244)
\qbezier(140,153)(140,153)(144,156)
\qbezier(140,165)(140,165)(144,168)
\qbezier(140,177)(140,177)(144,180)
\qbezier(140,188)(140,188)(144,190)
\qbezier(140,199)(140,199)(144,201)
\qbezier(140,210)(140,210)(144,211)
\qbezier(140,221)(140,221)(144,222)
\qbezier(140,232)(140,232)(144,232)
\qbezier(140,244)(140,244)(144,244)
\qbezier(144,156)(144,156)(148,160)
\qbezier(144,168)(144,168)(148,171)
\qbezier(144,180)(144,180)(148,181)
\qbezier(144,190)(144,190)(148,192)
\qbezier(144,201)(144,201)(148,202)
\qbezier(144,211)(144,211)(148,212)
\qbezier(144,222)(144,222)(148,222)
\qbezier(144,232)(144,232)(148,232)
\qbezier(144,244)(144,244)(148,244)
\qbezier(148,160)(148,160)(152,162)
\qbezier(148,171)(148,171)(152,172)
\qbezier(148,181)(148,181)(152,182)
\qbezier(148,192)(148,192)(152,192)
\qbezier(148,202)(148,202)(152,202)
\qbezier(148,212)(148,212)(152,212)
\qbezier(148,222)(148,222)(152,222)
\qbezier(148,232)(148,232)(152,232)
\qbezier(148,244)(148,244)(152,244)
\qbezier(152,162)(152,162)(156,165)
\qbezier(152,172)(152,172)(156,175)
\qbezier(152,182)(152,182)(156,184)
\qbezier(152,192)(152,192)(156,193)
\qbezier(152,202)(152,202)(156,202)
\qbezier(152,212)(152,212)(156,212)
\qbezier(152,222)(152,222)(156,222)
\qbezier(152,232)(152,232)(156,233)
\qbezier(152,244)(152,244)(156,244)
\qbezier(156,165)(156,165)(160,169)
\qbezier(156,175)(156,175)(160,178)
\qbezier(156,184)(156,184)(160,187)
\qbezier(156,193)(156,193)(160,195)
\qbezier(156,202)(156,202)(160,204)
\qbezier(156,212)(156,212)(160,213)
\qbezier(156,222)(156,222)(160,222)
\qbezier(156,233)(156,233)(160,233)
\qbezier(156,244)(156,244)(160,244)
\qbezier(160,169)(160,169)(164,172)
\qbezier(160,178)(160,178)(164,181)
\qbezier(160,187)(160,187)(164,188)
\qbezier(160,195)(160,195)(164,196)
\qbezier(160,204)(160,204)(164,205)
\qbezier(160,213)(160,213)(164,213)
\qbezier(160,222)(160,222)(164,223)
\qbezier(160,233)(160,233)(164,233)
\qbezier(160,244)(160,244)(164,244)
\qbezier(164,172)(164,172)(168,175)
\qbezier(164,181)(164,181)(168,182)
\qbezier(164,188)(164,188)(168,189)
\qbezier(164,196)(164,196)(168,197)
\qbezier(164,205)(164,205)(168,205)
\qbezier(164,213)(164,213)(168,213)
\qbezier(164,223)(164,223)(168,223)
\qbezier(164,233)(164,233)(168,233)
\qbezier(164,244)(164,244)(168,244)
\qbezier(168,175)(168,175)(172,177)
\qbezier(168,182)(168,182)(172,183)
\qbezier(168,189)(168,189)(172,190)
\qbezier(168,197)(168,197)(172,197)
\qbezier(168,205)(168,205)(172,205)
\qbezier(168,213)(168,213)(172,213)
\qbezier(168,223)(168,223)(172,223)
\qbezier(168,233)(168,233)(172,233)
\qbezier(168,244)(168,244)(172,244)
\qbezier(172,177)(172,177)(176,180)
\qbezier(172,183)(172,183)(176,185)
\qbezier(172,190)(172,190)(176,191)
\qbezier(172,197)(172,197)(176,197)
\qbezier(172,205)(172,205)(176,205)
\qbezier(172,213)(172,213)(176,213)
\qbezier(172,223)(172,223)(176,223)
\qbezier(172,233)(172,233)(176,233)
\qbezier(172,244)(172,244)(176,244)
\qbezier(176,180)(176,180)(180,183)
\qbezier(176,185)(176,185)(180,187)
\qbezier(176,191)(176,191)(180,192)
\qbezier(176,197)(176,197)(180,198)
\qbezier(176,205)(176,205)(180,206)
\qbezier(176,213)(176,213)(180,214)
\qbezier(176,223)(176,223)(180,223)
\qbezier(176,233)(176,233)(180,233)
\qbezier(176,244)(176,244)(180,244)
\qbezier(180,183)(180,183)(184,186)
\qbezier(180,187)(180,187)(184,189)
\qbezier(180,192)(180,192)(184,193)
\qbezier(180,198)(180,198)(184,199)
\qbezier(180,206)(180,206)(184,206)
\qbezier(180,214)(180,214)(184,214)
\qbezier(180,223)(180,223)(184,223)
\qbezier(180,233)(180,233)(184,233)
\qbezier(180,244)(180,244)(184,244)
\qbezier(184,186)(184,186)(188,189)
\qbezier(184,189)(184,189)(188,191)
\qbezier(184,193)(184,193)(188,195)
\qbezier(184,199)(184,199)(188,200)
\qbezier(184,206)(184,206)(188,206)
\qbezier(184,214)(184,214)(188,214)
\qbezier(184,223)(184,223)(188,223)
\qbezier(184,233)(184,233)(188,233)
\qbezier(184,244)(184,244)(188,244)
\qbezier(188,189)(188,189)(192,193)
\qbezier(188,191)(188,191)(192,195)
\qbezier(188,195)(188,195)(192,198)
\qbezier(188,200)(188,200)(192,202)
\qbezier(188,206)(188,206)(192,208)
\qbezier(188,214)(188,214)(192,215)
\qbezier(188,223)(188,223)(192,223)
\qbezier(188,233)(188,233)(192,233)
\qbezier(188,244)(188,244)(192,244)
\qbezier(192,193)(192,193)(196,197)
\qbezier(192,195)(192,195)(196,200)
\qbezier(192,198)(192,198)(196,203)
\qbezier(192,202)(192,202)(196,208)
\qbezier(192,208)(192,208)(196,213)
\qbezier(192,215)(192,215)(196,219)
\qbezier(192,223)(192,223)(196,226)
\qbezier(192,233)(192,233)(196,235)
\qbezier(192,244)(192,244)(196,244)
\qbezier(196,197)(196,197)(200,201)
\qbezier(196,200)(196,200)(200,203)
\qbezier(196,203)(196,203)(200,206)
\qbezier(196,208)(196,208)(200,210)
\qbezier(196,213)(196,213)(200,215)
\qbezier(196,219)(196,219)(200,220)
\qbezier(196,226)(196,226)(200,227)
\qbezier(196,235)(196,235)(200,235)
\qbezier(196,244)(196,244)(200,244)
\qbezier(200,201)(200,201)(204,204)
\qbezier(200,203)(200,203)(204,206)
\qbezier(200,206)(200,206)(204,208)
\qbezier(200,210)(200,210)(204,211)
\qbezier(200,215)(200,215)(204,215)
\qbezier(200,220)(200,220)(204,221)
\qbezier(200,227)(200,227)(204,227)
\qbezier(200,235)(200,235)(204,235)
\qbezier(200,244)(200,244)(204,244)
\qbezier(204,204)(204,204)(208,208)
\qbezier(204,206)(204,206)(208,209)
\qbezier(204,208)(204,208)(208,211)
\qbezier(204,211)(204,211)(208,214)
\qbezier(204,215)(204,215)(208,217)
\qbezier(204,221)(204,221)(208,222)
\qbezier(204,227)(204,227)(208,228)
\qbezier(204,235)(204,235)(208,235)
\qbezier(204,244)(204,244)(208,244)
\qbezier(208,208)(208,208)(212,211)
\qbezier(208,209)(208,209)(212,212)
\qbezier(208,211)(208,211)(212,213)
\qbezier(208,214)(208,214)(212,215)
\qbezier(208,217)(208,217)(212,218)
\qbezier(208,222)(208,222)(212,222)
\qbezier(208,228)(208,228)(212,228)
\qbezier(208,235)(208,235)(212,235)
\qbezier(208,244)(208,244)(212,244)
\qbezier(212,211)(212,211)(216,214)
\qbezier(212,212)(212,212)(216,213)
\qbezier(212,213)(212,213)(216,214)
\qbezier(212,215)(212,215)(216,215)
\qbezier(212,218)(212,218)(216,218)
\qbezier(212,222)(212,222)(216,222)
\qbezier(212,228)(212,228)(216,228)
\qbezier(212,235)(212,235)(216,235)
\qbezier(212,244)(212,244)(216,244)
\qbezier(216,214)(216,214)(220,217)
\qbezier(216,213)(216,213)(220,216)
\qbezier(216,214)(216,214)(220,215)
\qbezier(216,215)(216,215)(220,216)
\qbezier(216,218)(216,218)(220,218)
\qbezier(216,222)(216,222)(220,222)
\qbezier(216,228)(216,228)(220,228)
\qbezier(216,235)(216,235)(220,235)
\qbezier(216,244)(216,244)(220,244)
\qbezier(220,217)(220,217)(224,221)
\qbezier(220,216)(220,216)(224,219)
\qbezier(220,215)(220,215)(224,218)
\qbezier(220,216)(220,216)(224,218)
\qbezier(220,218)(220,218)(224,220)
\qbezier(220,222)(220,222)(224,223)
\qbezier(220,228)(220,228)(224,228)
\qbezier(220,235)(220,235)(224,235)
\qbezier(220,244)(220,244)(224,244)
\qbezier(224,221)(224,221)(228,226)
\qbezier(224,219)(224,219)(228,224)
\qbezier(224,218)(224,218)(228,224)
\qbezier(224,218)(224,218)(228,224)
\qbezier(224,220)(224,220)(228,225)
\qbezier(224,223)(224,223)(228,227)
\qbezier(224,228)(224,228)(228,231)
\qbezier(224,235)(224,235)(228,237)
\qbezier(224,244)(224,244)(228,245)
\qbezier(228,226)(228,226)(232,230)
\qbezier(228,224)(228,224)(232,228)
\qbezier(228,224)(228,224)(232,227)
\qbezier(228,224)(228,224)(232,226)
\qbezier(228,225)(228,225)(232,227)
\qbezier(228,227)(228,227)(232,228)
\qbezier(228,231)(228,231)(232,232)
\qbezier(228,237)(228,237)(232,237)
\qbezier(228,245)(228,245)(232,245)
\qbezier(232,230)(232,230)(236,233)
\qbezier(232,228)(232,228)(236,230)
\qbezier(232,227)(232,227)(236,228)
\qbezier(232,226)(232,226)(236,227)
\qbezier(232,227)(232,227)(236,227)
\qbezier(232,228)(232,228)(236,229)
\qbezier(232,232)(232,232)(236,232)
\qbezier(232,237)(232,237)(236,237)
\qbezier(232,245)(232,245)(236,245)
\qbezier(236,233)(236,233)(240,237)
\qbezier(236,230)(236,230)(240,234)
\qbezier(236,228)(236,228)(240,231)
\qbezier(236,227)(236,227)(240,230)
\qbezier(236,227)(236,227)(240,229)
\qbezier(236,229)(236,229)(240,230)
\qbezier(236,232)(236,232)(240,232)
\qbezier(236,237)(236,237)(240,237)
\qbezier(236,245)(236,245)(240,245)
\qbezier(240,237)(240,237)(244,242)
\qbezier(240,234)(240,234)(244,239)
\qbezier(240,231)(240,231)(244,237)
\qbezier(240,230)(240,230)(244,235)
\qbezier(240,229)(240,229)(244,234)
\qbezier(240,230)(240,230)(244,234)
\qbezier(240,232)(240,232)(244,235)
\qbezier(240,237)(240,237)(244,239)
\qbezier(240,245)(240,245)(244,246)
\qbezier(244,242)(244,242)(248,245)
\qbezier(244,239)(244,239)(248,243)
\qbezier(244,237)(244,237)(248,240)
\qbezier(244,235)(244,235)(248,238)
\qbezier(244,234)(244,234)(248,236)
\qbezier(244,234)(244,234)(248,235)
\qbezier(244,235)(244,235)(248,236)
\qbezier(244,239)(244,239)(248,239)
\qbezier(244,246)(244,246)(248,246)
\qbezier(248,245)(248,245)(252,250)
\qbezier(248,243)(248,243)(252,248)
\qbezier(248,240)(248,240)(252,246)
\qbezier(248,238)(248,238)(252,243)
\qbezier(248,236)(248,236)(252,241)
\qbezier(248,235)(248,235)(252,239)
\qbezier(248,236)(248,236)(252,239)
\qbezier(248,239)(248,239)(252,241)
\qbezier(248,246)(248,246)(252,246)
\qbezier(252,250)(252,250)(256,256)
\qbezier(252,248)(252,248)(256,256)
\qbezier(252,246)(252,246)(256,256)
\qbezier(252,243)(252,243)(256,256)
\qbezier(252,241)(252,241)(256,256)
\qbezier(252,239)(252,239)(256,256)
\qbezier(252,239)(252,239)(256,256)
\qbezier(252,241)(252,241)(256,256)
\qbezier(252,246)(252,246)(256,256)
\end{picture}

==> (inline-1) <==
\begin{picture}(270,270)
\put(256,0){\line(0,1){256}} \put(0,256){\line(1,0){256}}
\put(0,0){\vector(1,0){270}} \put(0,0){\vector(0,1){270}}

\put(0,0){\circle*{4}} \put(100,111){\circle*{4}}
\put(100,122){\circle*{4}} \put(100,134){\circle*{4}}
\put(100,147){\circle*{4}} \put(100,161){\circle*{4}}
\put(100,176){\circle*{4}} \put(100,193){\circle*{4}}
\put(100,211){\circle*{4}} \put(100,232){\circle*{4}}
\put(104,115){\circle*{4}} \put(104,126){\circle*{4}}
\put(104,137){\circle*{4}} \put(104,149){\circle*{4}}
\put(104,163){\circle*{4}} \put(104,177){\circle*{4}}
\put(104,193){\circle*{4}} \put(104,212){\circle*{4}}
\put(104,232){\circle*{4}} \put(108,118){\circle*{4}}
\put(108,128){\circle*{4}} \put(108,139){\circle*{4}}
\put(108,150){\circle*{4}} \put(108,163){\circle*{4}}
\put(108,178){\circle*{4}} \put(108,193){\circle*{4}}
\put(108,212){\circle*{4}} \put(108,232){\circle*{4}}
\put(112,122){\circle*{4}} \put(112,131){\circle*{4}}
\put(112,142){\circle*{4}} \put(112,153){\circle*{4}}
\put(112,165){\circle*{4}} \put(112,179){\circle*{4}}
\put(112,194){\circle*{4}} \put(112,212){\circle*{4}}
\put(112,232){\circle*{4}} \put(116,126){\circle*{4}}
\put(116,137){\circle*{4}} \put(116,147){\circle*{4}}
\put(116,158){\circle*{4}} \put(116,170){\circle*{4}}
\put(116,183){\circle*{4}} \put(116,197){\circle*{4}}
\put(116,213){\circle*{4}} \put(116,233){\circle*{4}}
\put(12,117){\circle*{4}} \put(12,153){\circle*{4}}
\put(12,18){\circle*{4}} \put(12,199){\circle*{4}}
\put(12,25){\circle*{4}} \put(12,35){\circle*{4}}
\put(12,49){\circle*{4}} \put(12,66){\circle*{4}}
\put(12,88){\circle*{4}} \put(120,130){\circle*{4}}
\put(120,140){\circle*{4}} \put(120,150){\circle*{4}}
\put(120,161){\circle*{4}} \put(120,172){\circle*{4}}
\put(120,184){\circle*{4}} \put(120,198){\circle*{4}}
\put(120,214){\circle*{4}} \put(120,233){\circle*{4}}
\put(124,135){\circle*{4}} \put(124,146){\circle*{4}}
\put(124,156){\circle*{4}} \put(124,166){\circle*{4}}
\put(124,177){\circle*{4}} \put(124,188){\circle*{4}}
\put(124,201){\circle*{4}} \put(124,215){\circle*{4}}
\put(124,233){\circle*{4}} \put(128,141){\circle*{4}}
\put(128,154){\circle*{4}} \put(128,166){\circle*{4}}
\put(128,179){\circle*{4}} \put(128,192){\circle*{4}}
\put(128,205){\circle*{4}} \put(128,218){\circle*{4}}
\put(128,230){\circle*{4}} \put(128,243){\circle*{4}}
\put(132,146){\circle*{4}} \put(132,159){\circle*{4}}
\put(132,172){\circle*{4}} \put(132,185){\circle*{4}}
\put(132,197){\circle*{4}} \put(132,209){\circle*{4}}
\put(132,221){\circle*{4}} \put(132,232){\circle*{4}}
\put(132,244){\circle*{4}} \put(136,149){\circle*{4}}
\put(136,162){\circle*{4}} \put(136,175){\circle*{4}}
\put(136,187){\circle*{4}} \put(136,199){\circle*{4}}
\put(136,210){\circle*{4}} \put(136,221){\circle*{4}}
\put(136,232){\circle*{4}} \put(136,244){\circle*{4}}
\put(140,153){\circle*{4}} \put(140,165){\circle*{4}}
\put(140,177){\circle*{4}} \put(140,188){\circle*{4}}
\put(140,199){\circle*{4}} \put(140,210){\circle*{4}}
\put(140,221){\circle*{4}} \put(140,232){\circle*{4}}
\put(140,244){\circle*{4}} \put(144,156){\circle*{4}}
\put(144,168){\circle*{4}} \put(144,180){\circle*{4}}
\put(144,190){\circle*{4}} \put(144,201){\circle*{4}}
\put(144,211){\circle*{4}} \put(144,222){\circle*{4}}
\put(144,232){\circle*{4}} \put(144,244){\circle*{4}}
\put(148,160){\circle*{4}} \put(148,171){\circle*{4}}
\put(148,181){\circle*{4}} \put(148,192){\circle*{4}}
\put(148,202){\circle*{4}} \put(148,212){\circle*{4}}
\put(148,222){\circle*{4}} \put(148,232){\circle*{4}}
\put(148,244){\circle*{4}} \put(152,162){\circle*{4}}
\put(152,172){\circle*{4}} \put(152,182){\circle*{4}}
\put(152,192){\circle*{4}} \put(152,202){\circle*{4}}
\put(152,212){\circle*{4}} \put(152,222){\circle*{4}}
\put(152,232){\circle*{4}} \put(152,244){\circle*{4}}
\put(156,165){\circle*{4}} \put(156,175){\circle*{4}}
\put(156,184){\circle*{4}} \put(156,193){\circle*{4}}
\put(156,202){\circle*{4}} \put(156,212){\circle*{4}}
\put(156,222){\circle*{4}} \put(156,233){\circle*{4}}
\put(156,244){\circle*{4}} \put(16,105){\circle*{4}}
\put(16,134){\circle*{4}} \put(16,168){\circle*{4}}
\put(16,209){\circle*{4}} \put(16,23){\circle*{4}}
\put(16,33){\circle*{4}} \put(16,46){\circle*{4}}
\put(16,61){\circle*{4}} \put(16,81){\circle*{4}}
\put(160,169){\circle*{4}} \put(160,178){\circle*{4}}
\put(160,187){\circle*{4}} \put(160,195){\circle*{4}}
\put(160,204){\circle*{4}} \put(160,213){\circle*{4}}
\put(160,222){\circle*{4}} \put(160,233){\circle*{4}}
\put(160,244){\circle*{4}} \put(164,172){\circle*{4}}
\put(164,181){\circle*{4}} \put(164,188){\circle*{4}}
\put(164,196){\circle*{4}} \put(164,205){\circle*{4}}
\put(164,213){\circle*{4}} \put(164,223){\circle*{4}}
\put(164,233){\circle*{4}} \put(164,244){\circle*{4}}
\put(168,175){\circle*{4}} \put(168,182){\circle*{4}}
\put(168,189){\circle*{4}} \put(168,197){\circle*{4}}
\put(168,205){\circle*{4}} \put(168,213){\circle*{4}}
\put(168,223){\circle*{4}} \put(168,233){\circle*{4}}
\put(168,244){\circle*{4}} \put(172,177){\circle*{4}}
\put(172,183){\circle*{4}} \put(172,190){\circle*{4}}
\put(172,197){\circle*{4}} \put(172,205){\circle*{4}}
\put(172,213){\circle*{4}} \put(172,223){\circle*{4}}
\put(172,233){\circle*{4}} \put(172,244){\circle*{4}}
\put(176,180){\circle*{4}} \put(176,185){\circle*{4}}
\put(176,191){\circle*{4}} \put(176,197){\circle*{4}}
\put(176,205){\circle*{4}} \put(176,213){\circle*{4}}
\put(176,223){\circle*{4}} \put(176,233){\circle*{4}}
\put(176,244){\circle*{4}} \put(180,183){\circle*{4}}
\put(180,187){\circle*{4}} \put(180,192){\circle*{4}}
\put(180,198){\circle*{4}} \put(180,206){\circle*{4}}
\put(180,214){\circle*{4}} \put(180,223){\circle*{4}}
\put(180,233){\circle*{4}} \put(180,244){\circle*{4}}
\put(184,186){\circle*{4}} \put(184,189){\circle*{4}}
\put(184,193){\circle*{4}} \put(184,199){\circle*{4}}
\put(184,206){\circle*{4}} \put(184,214){\circle*{4}}
\put(184,223){\circle*{4}} \put(184,233){\circle*{4}}
\put(184,244){\circle*{4}} \put(188,189){\circle*{4}}
\put(188,191){\circle*{4}} \put(188,195){\circle*{4}}
\put(188,200){\circle*{4}} \put(188,206){\circle*{4}}
\put(188,214){\circle*{4}} \put(188,223){\circle*{4}}
\put(188,233){\circle*{4}} \put(188,244){\circle*{4}}
\put(192,193){\circle*{4}} \put(192,195){\circle*{4}}
\put(192,198){\circle*{4}} \put(192,202){\circle*{4}}
\put(192,208){\circle*{4}} \put(192,215){\circle*{4}}
\put(192,223){\circle*{4}} \put(192,233){\circle*{4}}
\put(192,244){\circle*{4}} \put(196,197){\circle*{4}}
\put(196,200){\circle*{4}} \put(196,203){\circle*{4}}
\put(196,208){\circle*{4}} \put(196,213){\circle*{4}}
\put(196,219){\circle*{4}} \put(196,226){\circle*{4}}
\put(196,235){\circle*{4}} \put(196,244){\circle*{4}}
\put(20,109){\circle*{4}} \put(20,137){\circle*{4}}
\put(20,170){\circle*{4}} \put(20,209){\circle*{4}}
\put(20,28){\circle*{4}} \put(20,38){\circle*{4}}
\put(20,51){\circle*{4}} \put(20,67){\circle*{4}}
\put(20,86){\circle*{4}} \put(200,201){\circle*{4}}
\put(200,203){\circle*{4}} \put(200,206){\circle*{4}}
\put(200,210){\circle*{4}} \put(200,215){\circle*{4}}
\put(200,220){\circle*{4}} \put(200,227){\circle*{4}}
\put(200,235){\circle*{4}} \put(200,244){\circle*{4}}
\put(204,204){\circle*{4}} \put(204,206){\circle*{4}}
\put(204,208){\circle*{4}} \put(204,211){\circle*{4}}
\put(204,215){\circle*{4}} \put(204,221){\circle*{4}}
\put(204,227){\circle*{4}} \put(204,235){\circle*{4}}
\put(204,244){\circle*{4}} \put(208,208){\circle*{4}}
\put(208,209){\circle*{4}} \put(208,211){\circle*{4}}
\put(208,214){\circle*{4}} \put(208,217){\circle*{4}}
\put(208,222){\circle*{4}} \put(208,228){\circle*{4}}
\put(208,235){\circle*{4}} \put(208,244){\circle*{4}}
\put(212,211){\circle*{4}} \put(212,212){\circle*{4}}
\put(212,213){\circle*{4}} \put(212,215){\circle*{4}}
\put(212,218){\circle*{4}} \put(212,222){\circle*{4}}
\put(212,228){\circle*{4}} \put(212,235){\circle*{4}}
\put(212,244){\circle*{4}} \put(216,213){\circle*{4}}
\put(216,214){\circle*{4}} \put(216,215){\circle*{4}}
\put(216,218){\circle*{4}} \put(216,222){\circle*{4}}
\put(216,228){\circle*{4}} \put(216,235){\circle*{4}}
\put(216,244){\circle*{4}} \put(220,215){\circle*{4}}
\put(220,216){\circle*{4}} \put(220,217){\circle*{4}}
\put(220,218){\circle*{4}} \put(220,222){\circle*{4}}
\put(220,228){\circle*{4}} \put(220,235){\circle*{4}}
\put(220,244){\circle*{4}} \put(224,218){\circle*{4}}
\put(224,219){\circle*{4}} \put(224,220){\circle*{4}}
\put(224,221){\circle*{4}} \put(224,223){\circle*{4}}
\put(224,228){\circle*{4}} \put(224,235){\circle*{4}}
\put(224,244){\circle*{4}} \put(228,224){\circle*{4}}
\put(228,225){\circle*{4}} \put(228,226){\circle*{4}}
\put(228,227){\circle*{4}} \put(228,231){\circle*{4}}
\put(228,237){\circle*{4}} \put(228,245){\circle*{4}}
\put(232,226){\circle*{4}} \put(232,227){\circle*{4}}
\put(232,228){\circle*{4}} \put(232,230){\circle*{4}}
\put(232,232){\circle*{4}} \put(232,237){\circle*{4}}
\put(232,245){\circle*{4}} \put(236,227){\circle*{4}}
\put(236,228){\circle*{4}} \put(236,229){\circle*{4}}
\put(236,230){\circle*{4}} \put(236,232){\circle*{4}}
\put(236,233){\circle*{4}} \put(236,237){\circle*{4}}
\put(236,245){\circle*{4}} \put(24,110){\circle*{4}}
\put(24,137){\circle*{4}} \put(24,170){\circle*{4}}
\put(24,209){\circle*{4}} \put(24,32){\circle*{4}}
\put(24,42){\circle*{4}} \put(24,54){\circle*{4}}
\put(24,69){\circle*{4}} \put(24,88){\circle*{4}}
\put(240,229){\circle*{4}} \put(240,230){\circle*{4}}
\put(240,231){\circle*{4}} \put(240,232){\circle*{4}}
\put(240,234){\circle*{4}} \put(240,237){\circle*{4}}
\put(240,245){\circle*{4}} \put(244,234){\circle*{4}}
\put(244,235){\circle*{4}} \put(244,237){\circle*{4}}
\put(244,239){\circle*{4}} \put(244,242){\circle*{4}}
\put(244,246){\circle*{4}} \put(248,235){\circle*{4}}
\put(248,236){\circle*{4}} \put(248,238){\circle*{4}}
\put(248,239){\circle*{4}} \put(248,240){\circle*{4}}
\put(248,243){\circle*{4}} \put(248,245){\circle*{4}}
\put(248,246){\circle*{4}} \put(252,239){\circle*{4}}
\put(252,241){\circle*{4}} \put(252,243){\circle*{4}}
\put(252,246){\circle*{4}} \put(252,248){\circle*{4}}
\put(252,250){\circle*{4}} \put(256,256){\circle*{4}}
\put(28,114){\circle*{4}} \put(28,140){\circle*{4}}
\put(28,172){\circle*{4}} \put(28,210){\circle*{4}}
\put(28,37){\circle*{4}} \put(28,47){\circle*{4}}
\put(28,60){\circle*{4}} \put(28,75){\circle*{4}}
\put(28,93){\circle*{4}} \put(32,108){\circle*{4}}
\put(32,131){\circle*{4}} \put(32,157){\circle*{4}}
\put(32,187){\circle*{4}} \put(32,219){\circle*{4}}
\put(32,43){\circle*{4}} \put(32,55){\circle*{4}}
\put(32,70){\circle*{4}} \put(32,88){\circle*{4}}
\put(36,113){\circle*{4}} \put(36,135){\circle*{4}}
\put(36,160){\circle*{4}} \put(36,188){\circle*{4}}
\put(36,220){\circle*{4}} \put(36,47){\circle*{4}}
\put(36,61){\circle*{4}} \put(36,76){\circle*{4}}
\put(36,93){\circle*{4}} \put(4,12){\circle*{4}}
\put(4,136){\circle*{4}} \put(4,188){\circle*{4}}
\put(4,19){\circle*{4}} \put(4,30){\circle*{4}}
\put(4,46){\circle*{4}} \put(4,67){\circle*{4}}
\put(4,7){\circle*{4}} \put(4,97){\circle*{4}}
\put(40,115){\circle*{4}} \put(40,136){\circle*{4}}
\put(40,161){\circle*{4}} \put(40,188){\circle*{4}}
\put(40,220){\circle*{4}} \put(40,51){\circle*{4}}
\put(40,64){\circle*{4}} \put(40,79){\circle*{4}}
\put(40,96){\circle*{4}} \put(44,115){\circle*{4}}
\put(44,137){\circle*{4}} \put(44,161){\circle*{4}}
\put(44,189){\circle*{4}} \put(44,220){\circle*{4}}
\put(44,54){\circle*{4}} \put(44,67){\circle*{4}}
\put(44,81){\circle*{4}} \put(44,97){\circle*{4}}
\put(48,117){\circle*{4}} \put(48,138){\circle*{4}}
\put(48,161){\circle*{4}} \put(48,189){\circle*{4}}
\put(48,220){\circle*{4}} \put(48,58){\circle*{4}}
\put(48,70){\circle*{4}} \put(48,84){\circle*{4}}
\put(48,99){\circle*{4}} \put(52,105){\circle*{4}}
\put(52,122){\circle*{4}} \put(52,142){\circle*{4}}
\put(52,164){\circle*{4}} \put(52,190){\circle*{4}}
\put(52,221){\circle*{4}} \put(52,63){\circle*{4}}
\put(52,75){\circle*{4}} \put(52,89){\circle*{4}}
\put(56,107){\circle*{4}} \put(56,124){\circle*{4}}
\put(56,143){\circle*{4}} \put(56,165){\circle*{4}}
\put(56,191){\circle*{4}} \put(56,221){\circle*{4}}
\put(56,67){\circle*{4}} \put(56,79){\circle*{4}}
\put(56,92){\circle*{4}} \put(60,113){\circle*{4}}
\put(60,129){\circle*{4}} \put(60,147){\circle*{4}}
\put(60,168){\circle*{4}} \put(60,192){\circle*{4}}
\put(60,221){\circle*{4}} \put(60,72){\circle*{4}}
\put(60,84){\circle*{4}} \put(60,98){\circle*{4}}
\put(64,108){\circle*{4}} \put(64,125){\circle*{4}}
\put(64,144){\circle*{4}} \put(64,164){\circle*{4}}
\put(64,185){\circle*{4}} \put(64,207){\circle*{4}}
\put(64,231){\circle*{4}} \put(64,77){\circle*{4}}
\put(64,92){\circle*{4}} \put(68,114){\circle*{4}}
\put(68,131){\circle*{4}} \put(68,149){\circle*{4}}
\put(68,168){\circle*{4}} \put(68,188){\circle*{4}}
\put(68,209){\circle*{4}} \put(68,232){\circle*{4}}
\put(68,82){\circle*{4}} \put(68,97){\circle*{4}}
\put(72,101){\circle*{4}} \put(72,117){\circle*{4}}
\put(72,133){\circle*{4}} \put(72,151){\circle*{4}}
\put(72,169){\circle*{4}} \put(72,188){\circle*{4}}
\put(72,209){\circle*{4}} \put(72,232){\circle*{4}}
\put(72,86){\circle*{4}} \put(76,103){\circle*{4}}
\put(76,118){\circle*{4}} \put(76,134){\circle*{4}}
\put(76,151){\circle*{4}} \put(76,169){\circle*{4}}
\put(76,189){\circle*{4}} \put(76,209){\circle*{4}}
\put(76,232){\circle*{4}} \put(76,89){\circle*{4}}
\put(8,114){\circle*{4}} \put(8,13){\circle*{4}}
\put(8,151){\circle*{4}} \put(8,198){\circle*{4}}
\put(8,20){\circle*{4}} \put(8,30){\circle*{4}}
\put(8,43){\circle*{4}} \put(8,61){\circle*{4}}
\put(8,84){\circle*{4}} \put(80,107){\circle*{4}}
\put(80,121){\circle*{4}} \put(80,137){\circle*{4}}
\put(80,153){\circle*{4}} \put(80,170){\circle*{4}}
\put(80,189){\circle*{4}} \put(80,209){\circle*{4}}
\put(80,232){\circle*{4}} \put(80,93){\circle*{4}}
\put(84,109){\circle*{4}} \put(84,123){\circle*{4}}
\put(84,138){\circle*{4}} \put(84,154){\circle*{4}}
\put(84,171){\circle*{4}} \put(84,189){\circle*{4}}
\put(84,209){\circle*{4}} \put(84,232){\circle*{4}}
\put(84,96){\circle*{4}} \put(88,111){\circle*{4}}
\put(88,124){\circle*{4}} \put(88,138){\circle*{4}}
\put(88,154){\circle*{4}} \put(88,171){\circle*{4}}
\put(88,189){\circle*{4}} \put(88,209){\circle*{4}}
\put(88,232){\circle*{4}} \put(88,99){\circle*{4}}
\put(92,102){\circle*{4}} \put(92,113){\circle*{4}}
\put(92,126){\circle*{4}} \put(92,139){\circle*{4}}
\put(92,154){\circle*{4}} \put(92,171){\circle*{4}}
\put(92,189){\circle*{4}} \put(92,209){\circle*{4}}
\put(92,232){\circle*{4}} \put(96,106){\circle*{4}}
\put(96,117){\circle*{4}} \put(96,129){\circle*{4}}
\put(96,142){\circle*{4}} \put(96,156){\circle*{4}}
\put(96,172){\circle*{4}} \put(96,190){\circle*{4}}
\put(96,210){\circle*{4}} \put(96,232){\circle*{4}}

\qbezier(0,0)(0,0)(4,7) \qbezier(0,0)(0,0)(4,12)
\qbezier(0,0)(0,0)(4,19)    \qbezier(0,0)(0,0)(4,30)
\qbezier(0,0)(0,0)(4,46)    \qbezier(0,0)(0,0)(4,67)
\qbezier(0,0)(0,0)(4,97)    \qbezier(0,0)(0,0)(4,136)
\qbezier(0,0)(0,0)(4,188) \qbezier(4,7)(4,7)(8,13)
\qbezier(4,12)(4,12)(8,20)  \qbezier(4,19)(4,19)(8,30)
\qbezier(4,30)(4,30)(8,43)  \qbezier(4,46)(4,46)(8,61)
\qbezier(4,67)(4,67)(8,84)  \qbezier(4,97)(4,97)(8,114)
\qbezier(4,136)(4,136)(8,151)   \qbezier(4,188)(4,188)(8,198)
\qbezier(8,13)(8,13)(12,18) \qbezier(8,20)(8,20)(12,25)
\qbezier(8,30)(8,30)(12,35) \qbezier(8,43)(8,43)(12,49)
\qbezier(8,61)(8,61)(12,66) \qbezier(8,84)(8,84)(12,88)
\qbezier(8,114)(8,114)(12,117)  \qbezier(8,151)(8,151)(12,153)
\qbezier(8,198)(8,198)(12,199) \qbezier(12,18)(12,18)(16,23)
\qbezier(12,25)(12,25)(16,33)   \qbezier(12,35)(12,35)(16,46)
\qbezier(12,49)(12,49)(16,61)   \qbezier(12,66)(12,66)(16,81)
\qbezier(12,88)(12,88)(16,105)  \qbezier(12,117)(12,117)(16,134)
\qbezier(12,153)(12,153)(16,168) \qbezier(12,199)(12,199)(16,209)
\qbezier(16,23)(16,23)(20,28) \qbezier(16,33)(16,33)(20,38)
\qbezier(16,46)(16,46)(20,51) \qbezier(16,61)(16,61)(20,67)
\qbezier(16,81)(16,81)(20,86) \qbezier(16,105)(16,105)(20,109)
\qbezier(16,134)(16,134)(20,137) \qbezier(16,168)(16,168)(20,170)
\qbezier(16,209)(16,209)(20,209) \qbezier(20,28)(20,28)(24,32)
\qbezier(20,38)(20,38)(24,42)   \qbezier(20,51)(20,51)(24,54)
\qbezier(20,67)(20,67)(24,69)   \qbezier(20,86)(20,86)(24,88)
\qbezier(20,109)(20,109)(24,110) \qbezier(20,137)(20,137)(24,137)
\qbezier(20,170)(20,170)(24,170) \qbezier(20,209)(20,209)(24,209)
\qbezier(24,32)(24,32)(28,37) \qbezier(24,42)(24,42)(28,47)
\qbezier(24,54)(24,54)(28,60) \qbezier(24,69)(24,69)(28,75)
\qbezier(24,88)(24,88)(28,93) \qbezier(24,110)(24,110)(28,114)
\qbezier(24,137)(24,137)(28,140) \qbezier(24,170)(24,170)(28,172)
\qbezier(24,209)(24,209)(28,210) \qbezier(28,37)(28,37)(32,43)
\qbezier(28,47)(28,47)(32,55)   \qbezier(28,60)(28,60)(32,70)
\qbezier(28,75)(28,75)(32,88)   \qbezier(28,93)(28,93)(32,108)
\qbezier(28,114)(28,114)(32,131) \qbezier(28,140)(28,140)(32,157)
\qbezier(28,172)(28,172)(32,187) \qbezier(28,210)(28,210)(32,219)
\qbezier(32,43)(32,43)(36,47) \qbezier(32,55)(32,55)(36,61)
\qbezier(32,70)(32,70)(36,76) \qbezier(32,88)(32,88)(36,93)
\qbezier(32,108)(32,108)(36,113) \qbezier(32,131)(32,131)(36,135)
\qbezier(32,157)(32,157)(36,160) \qbezier(32,187)(32,187)(36,188)
\qbezier(32,219)(32,219)(36,220) \qbezier(36,47)(36,47)(40,51)
\qbezier(36,61)(36,61)(40,64)   \qbezier(36,76)(36,76)(40,79)
\qbezier(36,93)(36,93)(40,96)   \qbezier(36,113)(36,113)(40,115)
\qbezier(36,135)(36,135)(40,136) \qbezier(36,160)(36,160)(40,161)
\qbezier(36,188)(36,188)(40,188) \qbezier(36,220)(36,220)(40,220)
\qbezier(40,51)(40,51)(44,54) \qbezier(40,64)(40,64)(44,67)
\qbezier(40,79)(40,79)(44,81) \qbezier(40,96)(40,96)(44,97)
\qbezier(40,115)(40,115)(44,115) \qbezier(40,136)(40,136)(44,137)
\qbezier(40,161)(40,161)(44,161) \qbezier(40,188)(40,188)(44,189)
\qbezier(40,220)(40,220)(44,220) \qbezier(44,54)(44,54)(48,58)
\qbezier(44,67)(44,67)(48,70)   \qbezier(44,81)(44,81)(48,84)
\qbezier(44,97)(44,97)(48,99)   \qbezier(44,115)(44,115)(48,117)
\qbezier(44,137)(44,137)(48,138) \qbezier(44,161)(44,161)(48,161)
\qbezier(44,189)(44,189)(48,189) \qbezier(44,220)(44,220)(48,220)
\qbezier(48,58)(48,58)(52,63) \qbezier(48,70)(48,70)(52,75)
\qbezier(48,84)(48,84)(52,89) \qbezier(48,99)(48,99)(52,105)
\qbezier(48,117)(48,117)(52,122) \qbezier(48,138)(48,138)(52,142)
\qbezier(48,161)(48,161)(52,164) \qbezier(48,189)(48,189)(52,190)
\qbezier(48,220)(48,220)(52,221) \qbezier(52,63)(52,63)(56,67)
\qbezier(52,75)(52,75)(56,79)   \qbezier(52,89)(52,89)(56,92)
\qbezier(52,105)(52,105)(56,107) \qbezier(52,122)(52,122)(56,124)
\qbezier(52,142)(52,142)(56,143) \qbezier(52,164)(52,164)(56,165)
\qbezier(52,190)(52,190)(56,191) \qbezier(52,221)(52,221)(56,221)
\qbezier(56,67)(56,67)(60,72) \qbezier(56,79)(56,79)(60,84)
\qbezier(56,92)(56,92)(60,98) \qbezier(56,107)(56,107)(60,113)
\qbezier(56,124)(56,124)(60,129) \qbezier(56,143)(56,143)(60,147)
\qbezier(56,165)(56,165)(60,168) \qbezier(56,191)(56,191)(60,192)
\qbezier(56,221)(56,221)(60,221) \qbezier(60,72)(60,72)(64,77)
\qbezier(60,84)(60,84)(64,92)   \qbezier(60,98)(60,98)(64,108)
\qbezier(60,113)(60,113)(64,125) \qbezier(60,129)(60,129)(64,144)
\qbezier(60,147)(60,147)(64,164) \qbezier(60,168)(60,168)(64,185)
\qbezier(60,192)(60,192)(64,207) \qbezier(60,221)(60,221)(64,231)
\qbezier(64,77)(64,77)(68,82) \qbezier(64,92)(64,92)(68,97)
\qbezier(64,108)(64,108)(68,114) \qbezier(64,125)(64,125)(68,131)
\qbezier(64,144)(64,144)(68,149) \qbezier(64,164)(64,164)(68,168)
\qbezier(64,185)(64,185)(68,188) \qbezier(64,207)(64,207)(68,209)
\qbezier(64,231)(64,231)(68,232) \qbezier(68,82)(68,82)(72,86)
\qbezier(68,97)(68,97)(72,101)  \qbezier(68,114)(68,114)(72,117)
\qbezier(68,131)(68,131)(72,133) \qbezier(68,149)(68,149)(72,151)
\qbezier(68,168)(68,168)(72,169) \qbezier(68,188)(68,188)(72,188)
\qbezier(68,209)(68,209)(72,209) \qbezier(68,232)(68,232)(72,232)
\qbezier(72,86)(72,86)(76,89) \qbezier(72,101)(72,101)(76,103)
\qbezier(72,117)(72,117)(76,118) \qbezier(72,133)(72,133)(76,134)
\qbezier(72,151)(72,151)(76,151) \qbezier(72,169)(72,169)(76,169)
\qbezier(72,188)(72,188)(76,189) \qbezier(72,209)(72,209)(76,209)
\qbezier(72,232)(72,232)(76,232) \qbezier(76,89)(76,89)(80,93)
\qbezier(76,103)(76,103)(80,107) \qbezier(76,118)(76,118)(80,121)
\qbezier(76,134)(76,134)(80,137) \qbezier(76,151)(76,151)(80,153)
\qbezier(76,169)(76,169)(80,170) \qbezier(76,189)(76,189)(80,189)
\qbezier(76,209)(76,209)(80,209) \qbezier(76,232)(76,232)(80,232)
\qbezier(80,93)(80,93)(84,96) \qbezier(80,107)(80,107)(84,109)
\qbezier(80,121)(80,121)(84,123) \qbezier(80,137)(80,137)(84,138)
\qbezier(80,153)(80,153)(84,154) \qbezier(80,170)(80,170)(84,171)
\qbezier(80,189)(80,189)(84,189) \qbezier(80,209)(80,209)(84,209)
\qbezier(80,232)(80,232)(84,232) \qbezier(84,96)(84,96)(88,99)
\qbezier(84,109)(84,109)(88,111) \qbezier(84,123)(84,123)(88,124)
\qbezier(84,138)(84,138)(88,138) \qbezier(84,154)(84,154)(88,154)
\qbezier(84,171)(84,171)(88,171) \qbezier(84,189)(84,189)(88,189)
\qbezier(84,209)(84,209)(88,209) \qbezier(84,232)(84,232)(88,232)
\qbezier(88,99)(88,99)(92,102) \qbezier(88,111)(88,111)(92,113)
\qbezier(88,124)(88,124)(92,126) \qbezier(88,138)(88,138)(92,139)
\qbezier(88,154)(88,154)(92,154) \qbezier(88,171)(88,171)(92,171)
\qbezier(88,189)(88,189)(92,189) \qbezier(88,209)(88,209)(92,209)
\qbezier(88,232)(88,232)(92,232) \qbezier(92,102)(92,102)(96,106)
\qbezier(92,113)(92,113)(96,117) \qbezier(92,126)(92,126)(96,129)
\qbezier(92,139)(92,139)(96,142) \qbezier(92,154)(92,154)(96,156)
\qbezier(92,171)(92,171)(96,172) \qbezier(92,189)(92,189)(96,190)
\qbezier(92,209)(92,209)(96,210) \qbezier(92,232)(92,232)(96,232)
\qbezier(96,106)(96,106)(100,111)
\qbezier(96,117)(96,117)(100,122)
\qbezier(96,129)(96,129)(100,134)
\qbezier(96,142)(96,142)(100,147)
\qbezier(96,156)(96,156)(100,161)
\qbezier(96,172)(96,172)(100,176)
\qbezier(96,190)(96,190)(100,193)
\qbezier(96,210)(96,210)(100,211)
\qbezier(96,232)(96,232)(100,232)
\qbezier(100,111)(100,111)(104,115)
\qbezier(100,122)(100,122)(104,126)
\qbezier(100,134)(100,134)(104,137)
\qbezier(100,147)(100,147)(104,149)
\qbezier(100,161)(100,161)(104,163)
\qbezier(100,176)(100,176)(104,177)
\qbezier(100,193)(100,193)(104,193)
\qbezier(100,211)(100,211)(104,212)
\qbezier(100,232)(100,232)(104,232)
\qbezier(104,115)(104,115)(108,118)
\qbezier(104,126)(104,126)(108,128)
\qbezier(104,137)(104,137)(108,139)
\qbezier(104,149)(104,149)(108,150)
\qbezier(104,163)(104,163)(108,163)
\qbezier(104,177)(104,177)(108,178)
\qbezier(104,193)(104,193)(108,193)
\qbezier(104,212)(104,212)(108,212)
\qbezier(104,232)(104,232)(108,232)
\qbezier(108,118)(108,118)(112,122)
\qbezier(108,128)(108,128)(112,131)
\qbezier(108,139)(108,139)(112,142)
\qbezier(108,150)(108,150)(112,153)
\qbezier(108,163)(108,163)(112,165)
\qbezier(108,178)(108,178)(112,179)
\qbezier(108,193)(108,193)(112,194)
\qbezier(108,212)(108,212)(112,212)
\qbezier(108,232)(108,232)(112,232)
\qbezier(112,122)(112,122)(116,126)
\qbezier(112,131)(112,131)(116,137)
\qbezier(112,142)(112,142)(116,147)
\qbezier(112,153)(112,153)(116,158)
\qbezier(112,165)(112,165)(116,170)
\qbezier(112,179)(112,179)(116,183)
\qbezier(112,194)(112,194)(116,197)
\qbezier(112,212)(112,212)(116,213)
\qbezier(112,232)(112,232)(116,233)
\qbezier(116,126)(116,126)(120,130)
\qbezier(116,137)(116,137)(120,140)
\qbezier(116,147)(116,147)(120,150)
\qbezier(116,158)(116,158)(120,161)
\qbezier(116,170)(116,170)(120,172)
\qbezier(116,183)(116,183)(120,184)
\qbezier(116,197)(116,197)(120,198)
\qbezier(116,213)(116,213)(120,214)
\qbezier(116,233)(116,233)(120,233)
\qbezier(120,130)(120,130)(124,135)
\qbezier(120,140)(120,140)(124,146)
\qbezier(120,150)(120,150)(124,156)
\qbezier(120,161)(120,161)(124,166)
\qbezier(120,172)(120,172)(124,177)
\qbezier(120,184)(120,184)(124,188)
\qbezier(120,198)(120,198)(124,201)
\qbezier(120,214)(120,214)(124,215)
\qbezier(120,233)(120,233)(124,233)
\qbezier(124,135)(124,135)(128,141)
\qbezier(124,146)(124,146)(128,154)
\qbezier(124,156)(124,156)(128,166)
\qbezier(124,166)(124,166)(128,179)
\qbezier(124,177)(124,177)(128,192)
\qbezier(124,188)(124,188)(128,205)
\qbezier(124,201)(124,201)(128,218)
\qbezier(124,215)(124,215)(128,230)
\qbezier(124,233)(124,233)(128,243)
\qbezier(128,141)(128,141)(132,146)
\qbezier(128,154)(128,154)(132,159)
\qbezier(128,166)(128,166)(132,172)
\qbezier(128,179)(128,179)(132,185)
\qbezier(128,192)(128,192)(132,197)
\qbezier(128,205)(128,205)(132,209)
\qbezier(128,218)(128,218)(132,221)
\qbezier(128,230)(128,230)(132,232)
\qbezier(128,243)(128,243)(132,244)
\qbezier(132,146)(132,146)(136,149)
\qbezier(132,159)(132,159)(136,162)
\qbezier(132,172)(132,172)(136,175)
\qbezier(132,185)(132,185)(136,187)
\qbezier(132,197)(132,197)(136,199)
\qbezier(132,209)(132,209)(136,210)
\qbezier(132,221)(132,221)(136,221)
\qbezier(132,232)(132,232)(136,232)
\qbezier(132,244)(132,244)(136,244)
\qbezier(136,149)(136,149)(140,153)
\qbezier(136,162)(136,162)(140,165)
\qbezier(136,175)(136,175)(140,177)
\qbezier(136,187)(136,187)(140,188)
\qbezier(136,199)(136,199)(140,199)
\qbezier(136,210)(136,210)(140,210)
\qbezier(136,221)(136,221)(140,221)
\qbezier(136,232)(136,232)(140,232)
\qbezier(136,244)(136,244)(140,244)
\qbezier(140,153)(140,153)(144,156)
\qbezier(140,165)(140,165)(144,168)
\qbezier(140,177)(140,177)(144,180)
\qbezier(140,188)(140,188)(144,190)
\qbezier(140,199)(140,199)(144,201)
\qbezier(140,210)(140,210)(144,211)
\qbezier(140,221)(140,221)(144,222)
\qbezier(140,232)(140,232)(144,232)
\qbezier(140,244)(140,244)(144,244)
\qbezier(144,156)(144,156)(148,160)
\qbezier(144,168)(144,168)(148,171)
\qbezier(144,180)(144,180)(148,181)
\qbezier(144,190)(144,190)(148,192)
\qbezier(144,201)(144,201)(148,202)
\qbezier(144,211)(144,211)(148,212)
\qbezier(144,222)(144,222)(148,222)
\qbezier(144,232)(144,232)(148,232)
\qbezier(144,244)(144,244)(148,244)
\qbezier(148,160)(148,160)(152,162)
\qbezier(148,171)(148,171)(152,172)
\qbezier(148,181)(148,181)(152,182)
\qbezier(148,192)(148,192)(152,192)
\qbezier(148,202)(148,202)(152,202)
\qbezier(148,212)(148,212)(152,212)
\qbezier(148,222)(148,222)(152,222)
\qbezier(148,232)(148,232)(152,232)
\qbezier(148,244)(148,244)(152,244)
\qbezier(152,162)(152,162)(156,165)
\qbezier(152,172)(152,172)(156,175)
\qbezier(152,182)(152,182)(156,184)
\qbezier(152,192)(152,192)(156,193)
\qbezier(152,202)(152,202)(156,202)
\qbezier(152,212)(152,212)(156,212)
\qbezier(152,222)(152,222)(156,222)
\qbezier(152,232)(152,232)(156,233)
\qbezier(152,244)(152,244)(156,244)
\qbezier(156,165)(156,165)(160,169)
\qbezier(156,175)(156,175)(160,178)
\qbezier(156,184)(156,184)(160,187)
\qbezier(156,193)(156,193)(160,195)
\qbezier(156,202)(156,202)(160,204)
\qbezier(156,212)(156,212)(160,213)
\qbezier(156,222)(156,222)(160,222)
\qbezier(156,233)(156,233)(160,233)
\qbezier(156,244)(156,244)(160,244)
\qbezier(160,169)(160,169)(164,172)
\qbezier(160,178)(160,178)(164,181)
\qbezier(160,187)(160,187)(164,188)
\qbezier(160,195)(160,195)(164,196)
\qbezier(160,204)(160,204)(164,205)
\qbezier(160,213)(160,213)(164,213)
\qbezier(160,222)(160,222)(164,223)
\qbezier(160,233)(160,233)(164,233)
\qbezier(160,244)(160,244)(164,244)
\qbezier(164,172)(164,172)(168,175)
\qbezier(164,181)(164,181)(168,182)
\qbezier(164,188)(164,188)(168,189)
\qbezier(164,196)(164,196)(168,197)
\qbezier(164,205)(164,205)(168,205)
\qbezier(164,213)(164,213)(168,213)
\qbezier(164,223)(164,223)(168,223)
\qbezier(164,233)(164,233)(168,233)
\qbezier(164,244)(164,244)(168,244)
\qbezier(168,175)(168,175)(172,177)
\qbezier(168,182)(168,182)(172,183)
\qbezier(168,189)(168,189)(172,190)
\qbezier(168,197)(168,197)(172,197)
\qbezier(168,205)(168,205)(172,205)
\qbezier(168,213)(168,213)(172,213)
\qbezier(168,223)(168,223)(172,223)
\qbezier(168,233)(168,233)(172,233)
\qbezier(168,244)(168,244)(172,244)
\qbezier(172,177)(172,177)(176,180)
\qbezier(172,183)(172,183)(176,185)
\qbezier(172,190)(172,190)(176,191)
\qbezier(172,197)(172,197)(176,197)
\qbezier(172,205)(172,205)(176,205)
\qbezier(172,213)(172,213)(176,213)
\qbezier(172,223)(172,223)(176,223)
\qbezier(172,233)(172,233)(176,233)
\qbezier(172,244)(172,244)(176,244)
\qbezier(176,180)(176,180)(180,183)
\qbezier(176,185)(176,185)(180,187)
\qbezier(176,191)(176,191)(180,192)
\qbezier(176,197)(176,197)(180,198)
\qbezier(176,205)(176,205)(180,206)
\qbezier(176,213)(176,213)(180,214)
\qbezier(176,223)(176,223)(180,223)
\qbezier(176,233)(176,233)(180,233)
\qbezier(176,244)(176,244)(180,244)
\qbezier(180,183)(180,183)(184,186)
\qbezier(180,187)(180,187)(184,189)
\qbezier(180,192)(180,192)(184,193)
\qbezier(180,198)(180,198)(184,199)
\qbezier(180,206)(180,206)(184,206)
\qbezier(180,214)(180,214)(184,214)
\qbezier(180,223)(180,223)(184,223)
\qbezier(180,233)(180,233)(184,233)
\qbezier(180,244)(180,244)(184,244)
\qbezier(184,186)(184,186)(188,189)
\qbezier(184,189)(184,189)(188,191)
\qbezier(184,193)(184,193)(188,195)
\qbezier(184,199)(184,199)(188,200)
\qbezier(184,206)(184,206)(188,206)
\qbezier(184,214)(184,214)(188,214)
\qbezier(184,223)(184,223)(188,223)
\qbezier(184,233)(184,233)(188,233)
\qbezier(184,244)(184,244)(188,244)
\qbezier(188,189)(188,189)(192,193)
\qbezier(188,191)(188,191)(192,195)
\qbezier(188,195)(188,195)(192,198)
\qbezier(188,200)(188,200)(192,202)
\qbezier(188,206)(188,206)(192,208)
\qbezier(188,214)(188,214)(192,215)
\qbezier(188,223)(188,223)(192,223)
\qbezier(188,233)(188,233)(192,233)
\qbezier(188,244)(188,244)(192,244)
\qbezier(192,193)(192,193)(196,197)
\qbezier(192,195)(192,195)(196,200)
\qbezier(192,198)(192,198)(196,203)
\qbezier(192,202)(192,202)(196,208)
\qbezier(192,208)(192,208)(196,213)
\qbezier(192,215)(192,215)(196,219)
\qbezier(192,223)(192,223)(196,226)
\qbezier(192,233)(192,233)(196,235)
\qbezier(192,244)(192,244)(196,244)
\qbezier(196,197)(196,197)(200,201)
\qbezier(196,200)(196,200)(200,203)
\qbezier(196,203)(196,203)(200,206)
\qbezier(196,208)(196,208)(200,210)
\qbezier(196,213)(196,213)(200,215)
\qbezier(196,219)(196,219)(200,220)
\qbezier(196,226)(196,226)(200,227)
\qbezier(196,235)(196,235)(200,235)
\qbezier(196,244)(196,244)(200,244)
\qbezier(200,201)(200,201)(204,204)
\qbezier(200,203)(200,203)(204,206)
\qbezier(200,206)(200,206)(204,208)
\qbezier(200,210)(200,210)(204,211)
\qbezier(200,215)(200,215)(204,215)
\qbezier(200,220)(200,220)(204,221)
\qbezier(200,227)(200,227)(204,227)
\qbezier(200,235)(200,235)(204,235)
\qbezier(200,244)(200,244)(204,244)
\qbezier(204,204)(204,204)(208,208)
\qbezier(204,206)(204,206)(208,209)
\qbezier(204,208)(204,208)(208,211)
\qbezier(204,211)(204,211)(208,214)
\qbezier(204,215)(204,215)(208,217)
\qbezier(204,221)(204,221)(208,222)
\qbezier(204,227)(204,227)(208,228)
\qbezier(204,235)(204,235)(208,235)
\qbezier(204,244)(204,244)(208,244)
\qbezier(208,208)(208,208)(212,211)
\qbezier(208,209)(208,209)(212,212)
\qbezier(208,211)(208,211)(212,213)
\qbezier(208,214)(208,214)(212,215)
\qbezier(208,217)(208,217)(212,218)
\qbezier(208,222)(208,222)(212,222)
\qbezier(208,228)(208,228)(212,228)
\qbezier(208,235)(208,235)(212,235)
\qbezier(208,244)(208,244)(212,244)
\qbezier(212,211)(212,211)(216,214)
\qbezier(212,212)(212,212)(216,213)
\qbezier(212,213)(212,213)(216,214)
\qbezier(212,215)(212,215)(216,215)
\qbezier(212,218)(212,218)(216,218)
\qbezier(212,222)(212,222)(216,222)
\qbezier(212,228)(212,228)(216,228)
\qbezier(212,235)(212,235)(216,235)
\qbezier(212,244)(212,244)(216,244)
\qbezier(216,214)(216,214)(220,217)
\qbezier(216,213)(216,213)(220,216)
\qbezier(216,214)(216,214)(220,215)
\qbezier(216,215)(216,215)(220,216)
\qbezier(216,218)(216,218)(220,218)
\qbezier(216,222)(216,222)(220,222)
\qbezier(216,228)(216,228)(220,228)
\qbezier(216,235)(216,235)(220,235)
\qbezier(216,244)(216,244)(220,244)
\qbezier(220,217)(220,217)(224,221)
\qbezier(220,216)(220,216)(224,219)
\qbezier(220,215)(220,215)(224,218)
\qbezier(220,216)(220,216)(224,218)
\qbezier(220,218)(220,218)(224,220)
\qbezier(220,222)(220,222)(224,223)
\qbezier(220,228)(220,228)(224,228)
\qbezier(220,235)(220,235)(224,235)
\qbezier(220,244)(220,244)(224,244)
\qbezier(224,221)(224,221)(228,226)
\qbezier(224,219)(224,219)(228,224)
\qbezier(224,218)(224,218)(228,224)
\qbezier(224,218)(224,218)(228,224)
\qbezier(224,220)(224,220)(228,225)
\qbezier(224,223)(224,223)(228,227)
\qbezier(224,228)(224,228)(228,231)
\qbezier(224,235)(224,235)(228,237)
\qbezier(224,244)(224,244)(228,245)
\qbezier(228,226)(228,226)(232,230)
\qbezier(228,224)(228,224)(232,228)
\qbezier(228,224)(228,224)(232,227)
\qbezier(228,224)(228,224)(232,226)
\qbezier(228,225)(228,225)(232,227)
\qbezier(228,227)(228,227)(232,228)
\qbezier(228,231)(228,231)(232,232)
\qbezier(228,237)(228,237)(232,237)
\qbezier(228,245)(228,245)(232,245)
\qbezier(232,230)(232,230)(236,233)
\qbezier(232,228)(232,228)(236,230)
\qbezier(232,227)(232,227)(236,228)
\qbezier(232,226)(232,226)(236,227)
\qbezier(232,227)(232,227)(236,227)
\qbezier(232,228)(232,228)(236,229)
\qbezier(232,232)(232,232)(236,232)
\qbezier(232,237)(232,237)(236,237)
\qbezier(232,245)(232,245)(236,245)
\qbezier(236,233)(236,233)(240,237)
\qbezier(236,230)(236,230)(240,234)
\qbezier(236,228)(236,228)(240,231)
\qbezier(236,227)(236,227)(240,230)
\qbezier(236,227)(236,227)(240,229)
\qbezier(236,229)(236,229)(240,230)
\qbezier(236,232)(236,232)(240,232)
\qbezier(236,237)(236,237)(240,237)
\qbezier(236,245)(236,245)(240,245)
\qbezier(240,237)(240,237)(244,242)
\qbezier(240,234)(240,234)(244,239)
\qbezier(240,231)(240,231)(244,237)
\qbezier(240,230)(240,230)(244,235)
\qbezier(240,229)(240,229)(244,234)
\qbezier(240,230)(240,230)(244,234)
\qbezier(240,232)(240,232)(244,235)
\qbezier(240,237)(240,237)(244,239)
\qbezier(240,245)(240,245)(244,246)
\qbezier(244,242)(244,242)(248,245)
\qbezier(244,239)(244,239)(248,243)
\qbezier(244,237)(244,237)(248,240)
\qbezier(244,235)(244,235)(248,238)
\qbezier(244,234)(244,234)(248,236)
\qbezier(244,234)(244,234)(248,235)
\qbezier(244,235)(244,235)(248,236)
\qbezier(244,239)(244,239)(248,239)
\qbezier(244,246)(244,246)(248,246)
\qbezier(248,245)(248,245)(252,250)
\qbezier(248,243)(248,243)(252,248)
\qbezier(248,240)(248,240)(252,246)
\qbezier(248,238)(248,238)(252,243)
\qbezier(248,236)(248,236)(252,241)
\qbezier(248,235)(248,235)(252,239)
\qbezier(248,236)(248,236)(252,239)
\qbezier(248,239)(248,239)(252,241)
\qbezier(248,246)(248,246)(252,246)
\qbezier(252,250)(252,250)(256,256)
\qbezier(252,248)(252,248)(256,256)
\qbezier(252,246)(252,246)(256,256)
\qbezier(252,243)(252,243)(256,256)
\qbezier(252,241)(252,241)(256,256)
\qbezier(252,239)(252,239)(256,256)
\qbezier(252,239)(252,239)(256,256)
\qbezier(252,241)(252,241)(256,256)
\qbezier(252,246)(252,246)(256,256)
\end{picture}
